Mapping Dark-Matter Clusters via Physics-Guided Diffusion Models

Galaxy clusters are powerful probes of astrophysics and cosmology through gravitational lensing: the clusters' mass, dominated by 85% dark matter, distorts background light. Yet, mass reconstruction lacks the scalability and large-scale benchmarks to process the hundreds of thousands of clusters expected from forthcoming wide-field surveys. We introduce a fully automated method to reconstruct cluster surface mass density from photometry and gravitational lensing observables. Central to our approach is DarkClusters-15k, our new dataset of 15,000 simulated clusters with paired mass and photometry maps, the largest benchmark to date, spanning multiple redshifts and simulation frameworks. We train a plug-and-play diffusion prior on DarkClusters-15k that learns the statistical relationship between mass and light, and draw posterior samples constrained by weak- and strong-lensing observables; this yields principled reconstructions driven by explicit physics, alongside well-calibrated uncertainties. Our approach requires no expert tuning, runs in minutes rather than hours, achieves higher accuracy, and matches expertly-tuned reconstructions of the MACS 1206 cluster. We release our method and DarkClusters-15k to support development and benchmarking for upcoming wide-field cosmological surveys.

==> figs/ablation-v6.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2035.54492187bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32583751)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ablation-v6.pdf}}%
    \put(0.0576071,0.28712707){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input $\Ib$\end{tabular}}}}%
    \put(0.19066163,0.28807338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photometry\end{tabular}}}}%
    \put(0.43411248,0.28807338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SNR 0.01\end{tabular}}}}%
    \put(0.49494197,0.31794232){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Weak lensing\end{tabular}}}}%
    \put(0.5551898,0.28807338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SNR 0.1\end{tabular}}}}%
    \put(0.31187774,0.31580098){\makebox(0,0)[t]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{c}Strong\\lensing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ablation-v6.pdf}}%
    \put(0.81372002,0.28955778){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GT\end{tabular}}}}%
    \put(0.69171842,0.28955778){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Photometry\end{tabular}}}}%
    \put(0.93632802,0.28955778){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P+SL+WL\end{tabular}}}}%
    \put(0.81372002,0.31674485){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Zoom in\end{tabular}}}}%
    \put(0.75577473,0.00023608){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.87357365,0.00021393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ablation-v6.pdf}}%
    \put(0.80649973,0.00382591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa$\end{tabular}}}}%
    \put(0.13270693,0.00027809){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25050585,0.00025594){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ablation-v6.pdf}}%
    \put(0.18343194,0.00386791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ablation-v6.pdf}}%
    \put(0.69164706,0.16977667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize PSNR: 25.36}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ablation-v6.pdf}}%
    \put(0.69164712,0.04733693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize PSNR: 27.04}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ablation-v6.pdf}}%
    \put(0.93686306,0.1698345){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize PSNR: 31.24}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ablation-v6.pdf}}%
    \put(0.93686306,0.04727915){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize PSNR: 34.37}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/ares-hera.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.19728293bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89195732)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ares-hera.pdf}}%
    \put(0.25426092,0.86188026){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Ground truth}\end{tabular}}}}%
    \put(0.68480247,0.86226683){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Ours}\end{tabular}}}}%
    \put(0.02837604,0.64001977){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Ares}\end{tabular}}}}}%
    \put(0.02837604,0.20918828){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Hera}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ares-hera.pdf}}%
    \put(0.55788937,0.05569203){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{100 kpc}\end{tabular}}}}%
    \put(0.86723902,0.02739951){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{7m 34s}\end{tabular}}}}%
    \put(0.86895938,0.45861735){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{13m 29s}\end{tabular}}}}%
    \put(0.12676823,0.05245234){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{100 kpc}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ares-hera.pdf}}%
    \put(0.12676823,0.75851117){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{200 kpc}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ares-hera.pdf}}%
    \put(0.55788937,0.75851117){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{200 kpc}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/comparison-sextractor-10.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1596.82910156bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65665369)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{comparison-sextractor-10.pdf}}%
    \put(0.89929372,-0.00166065){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{comparison-sextractor-10.pdf}}%
    \put(0.63127965,0.61834259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sample\end{tabular}}}}%
    \put(0.73726251,0.61858726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean\end{tabular}}}}%
    \put(0.41926915,0.61820921){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}UNet\end{tabular}}}}%
    \put(0.31354197,0.64317463){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Napier\\et al. \cite{napier2023hubble}\end{tabular}}}}%
    \put(0.79038972,0.64704859){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{comparison-sextractor-10.pdf}}%
    \put(0.47394408,0.00118635){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.57637567,0.00116683){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{comparison-sextractor-10.pdf}}%
    \put(0.51853709,0.00433592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{comparison-sextractor-10.pdf}}%
    \put(0.79345004,-0.00163088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0.89547129,-0.00165139){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(1.00013318,-0.00165139){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{comparison-sextractor-10.pdf}}%
    \put(0.84327942,0.61858726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Std. dev.\end{tabular}}}}%
    \put(0.94908877,0.61858726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textls[-30]{Frac. error}\end{tabular}}}}%
    \put(0.04157663,0.5569026){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_L\!=\!0.2$\end{tabular}}}}}%
    \put(0.04155399,0.38408739){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_L\!=\!0.5$ (train dist.)\end{tabular}}}}}%
    \put(0.01006433,0.3840874){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}IllustrisTNG\end{tabular}}}}}%
    \put(0.01006433,0.09230233){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SIMBA\end{tabular}}}}}%
    \put(0.04157663,0.21152176){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_L\!=\!1.0$\end{tabular}}}}}%
    \put(0.10246153,0.64282353){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textls[-20]{Photometry}\\$\Ib$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{comparison-sextractor-10.pdf}}%
    \put(0.04158476,0.09248026){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z_L\!=\!0.5$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{comparison-sextractor-10.pdf}}%
    \put(0.20742629,0.61820921){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}KS\end{tabular}}}}%
    \put(0.52519963,0.64317463){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Ground\\truth\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/dataset_projection-v2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{663.3169051bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23202496)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dataset_projection-v2.pdf}}%
    \put(0.01132996,0.10956301){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\scriptsize Volume mass density} $\rho$}\end{tabular}}}}}%
    \put(0.32454374,0.19152269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $\Sigma(\boldsymbol\theta)=\int d\los \; \rho(\boldsymbol\theta, \los)$\end{tabular}}}}%
    \put(0.45612743,0.04951804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Ib$\end{tabular}}}}%
    \put(0.4696956,0.13584053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma$\end{tabular}}}}%
    \put(0.32445032,0.22085401){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\scriptsize Surface mass density}}\end{tabular}}}}%
    \put(0.07147038,0.17771377){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\losdir_1$\end{tabular}}}}%
    \put(0.07133115,0.04161377){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\losdir_n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dataset_projection-v2.pdf}}%
    \put(0.13489545,0.05326822){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\losdir_{n-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dataset_projection-v2.pdf}}%
    \put(0.13027158,0.16164807){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\losdir_2$\end{tabular}}}}%
    \put(0.2039195,0.16230532){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\losdir_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dataset_projection-v2.pdf}}%
    \put(0.28880602,0.16176537){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\losdir_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dataset_projection-v2.pdf}}%
    \put(0.20392655,0.07735312){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\losdir_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dataset_projection-v2.pdf}}%
    \put(0.28881135,0.07718137){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\losdir_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dataset_projection-v2.pdf}}%
    \put(0.37377959,0.16176537){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\losdir_n$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dataset_projection-v2.pdf}}%
    \put(0.37378492,0.07718137){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\losdir_n$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dataset_projection-v2.pdf}}%
    \put(0.79852393,0.0596231){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}{\scriptsize Weak}\\{\scriptsize lensing}\end{tabular}}}}}%
    \put(0.7980354,0.15092023){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}{\scriptsize Strong}\\{\scriptsize lensing}\end{tabular}}}}}%
    \put(0.95847696,0.2211598){\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}{\scriptsize Intrinsic}\\{\scriptsize shape}\end{tabular}}}}%
    \put(0.87197364,0.22126012){\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}{\scriptsize Observed}\\{\scriptsize shape}\end{tabular}}}}%
    \put(0.68164594,0.20245276){\makebox(0,0)[rt]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{r}{\footnotesize Source plane}\\{\footnotesize S}\end{tabular}}}}%
    \put(0.63531979,0.04697912){\makebox(0,0)[lt]{\lineheight{1.04999995}\smash{\begin{tabular}[t]{l}{\footnotesize L}\\{\footnotesize Lens plane}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dataset_projection-v2.pdf}}%
    \put(0.87221414,-0.00201239){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[t]{\lineheight{0.80000001}\smash{\begin{tabular}[t]{c}\textit{{\scriptsize (exaggerated)}\textit{}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/grav_lensing_v4.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{328.36655504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53712677)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{grav_lensing_v4.pdf}}%
    \put(0.42566003,0.48269736){\color[rgb]{1,1,1}\rotatebox{-11.687103}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lens plane $L$\end{tabular}}}}}%
    \put(0.75060937,0.50436834){\color[rgb]{1,1,1}\rotatebox{-11.687103}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Source plane $S$\end{tabular}}}}}%
    \put(0.1805886,0.10781994){\color[rgb]{0.63921569,0.63921569,0.63921569}\rotatebox{3.9151374}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optical axis\end{tabular}}}}}%
    \put(0.1450615,0.47528875){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Observed image\end{tabular}}}}%
    \put(0.44843763,0.10430571){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D_L$\end{tabular}}}}%
    \put(0.76659104,0.12359699){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D_{LS}$\end{tabular}}}}%
    \put(0.6031719,0.06033977){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D_S$\end{tabular}}}}%
    \put(0.32229158,0.20670901){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol\theta$\end{tabular}}}}%
    \put(0.39194914,0.17299973){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol\beta$\end{tabular}}}}%
    \put(0.38867115,0.23867551){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol\alpha$\end{tabular}}}}%
    \put(0.67389446,0.40750121){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\boldsymbol\alpha}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{grav_lensing_v4.pdf}}%
    \put(0.56130412,0.30656889){\color[rgb]{1,0.89019608,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bxi$\end{tabular}}}}%
    \put(0.87663557,0.27507089){\color[rgb]{1,0.89019608,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldeta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{grav_lensing_v4.pdf}}%
  \end{picture}%
\endgroup%


==> figs/real-v5.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1226.10140991bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41717552)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{real-v5.pdf}}%
    \put(0.34591374,0.36916011){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Diffuse halo isolines \end{tabular}}}}%
    \put(0.58675722,0.36959857){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\kappa$ isolines\end{tabular}}}}%
    \put(0.80386832,0.16482395){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Std. dev.\end{tabular}}}}%
    \put(0.80390733,0.36982915){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Mean\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{real-v5.pdf}}%
    \put(0.10175439,0.2557503){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Photometry\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{real-v5.pdf}}%
    \put(0.9479072,0.00511864){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0.9469534,0.13620012){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{real-v5.pdf}}%
    \put(0.58682534,0.16566266){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Critical curve\end{tabular}}}}%
    \put(0.34466084,0.16566268){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Critical curve\end{tabular}}}}%
    \put(0.69599562,0.40162131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ours\end{tabular}}}}%
    \put(0.34385134,0.40406809){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Caminha et al. \cite{caminha2017mass}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{real-v5.pdf}}%
    \put(0.94730864,0.20596033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.94741478,0.34090069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{real-v5.pdf}}%
    \put(0.94825746,0.275504){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{real-v5.pdf}}%
  \end{picture}%
\endgroup%


==> figs/uncertainty-v5.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1448.34399414bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29981614)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{uncertainty-v5.pdf}}%
    \put(0.20444974,0.28872001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground truth\end{tabular}}}}%
    \put(0.34247538,0.28857738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean\end{tabular}}}}%
    \put(0.06642543,0.28857738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sample\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{uncertainty-v5.pdf}}%
    \put(0.63102877,0.00609719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $10^{-3}$}\end{tabular}}}}%
    \put(0.63091459,0.27503538){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $0.1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{uncertainty-v5.pdf}}%
    \put(0.53731283,0.28857738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Std. dev.\end{tabular}}}}%
    \put(0.43713522,0.00605268){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 0.1}\end{tabular}}}}%
    \put(0.4391436,0.13839813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa$\end{tabular}}}}%
    \put(0.44021129,0.22935486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{uncertainty-v5.pdf}}%
    \put(0.88573407,0.29045269){\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}{Reliability diagram}\end{tabular}}}}%
    \put(0.88735129,0.00424575){\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}{\scriptsize Expected Confidence Level}\end{tabular}}}}%
    \put(0.74631141,0.16558476){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}{\scriptsize Observed Confidence Level}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{uncertainty-v5.pdf}}%
  \end{picture}%
\endgroup%

